Recurrent Entity Networks with Delayed Memory Update for Targeted Aspect-based Sentiment Analysis

While neural networks have been shown to achieve impressive results for sentence-level sentiment analysis, targeted aspect-based sentiment analysis (TABSA) --- extraction of fine-grained opinion polarity w.r.t. a pre-defined set of aspects --- remains a difficult task. Motivated by recent advances in memory-augmented models for machine reading, we propose a novel architecture, utilising external "memory chains" with a delayed memory update mechanism to track entities. On a TABSA task, the proposed model demonstrates substantial improvements over state-of-the-art approaches, including those using external knowledge bases.

==> analysis.tex <==
\begin{tikzpicture}

\node[align=center,minimum height=0.5cm,rotate=90] at (0.00, 0.0) (w1) {\footnotesize  LOC1};
\node[align=center,minimum height=0.5cm,rotate=90] at (0.25, 0.0) (w2) {\footnotesize  is};
\node[align=center,minimum height=0.5cm,rotate=90] at (0.50, 0.0) (w2) {\footnotesize  a};
\node[align=center,minimum height=0.5cm,rotate=90] at (0.75, 0.0) (w2) {\footnotesize  lovely};
\node[align=center,minimum height=0.5cm,rotate=90] at (1.00, 0.0) (w2) {\footnotesize  town};
\node[align=center,minimum height=0.5cm,rotate=90] at (1.25, 0.0) (w2) {\footnotesize  with};
\node[align=center,minimum height=0.5cm,rotate=90] at (1.50, 0.0) (w2) {\footnotesize  plenty};
\node[align=center,minimum height=0.5cm,rotate=90] at (1.75, 0.0) (w2) {\footnotesize  of};
\node[align=center,minimum height=0.5cm,rotate=90] at (2.00, 0.0) (w2) {\footnotesize  restaurants};
\node[align=center,minimum height=0.5cm,rotate=90] at (2.25, 0.0) (w2) {\footnotesize  ,};
\node[align=center,minimum height=0.5cm,rotate=90] at (2.50, 0.0) (w2) {\footnotesize  you};
\node[align=center,minimum height=0.5cm,rotate=90] at (2.75, 0.0) (w2) {\footnotesize  won't};
\node[align=center,minimum height=0.5cm,rotate=90] at (3.00, 0.0) (w2) {\footnotesize  go};
\node[align=center,minimum height=0.5cm,rotate=90] at (3.25, 0.0) (w2) {\footnotesize  hungry};
\node[align=center,minimum height=0.5cm,rotate=90] at (3.50, 0.0) (w2) {\footnotesize  that's};
\node[align=center,minimum height=0.5cm,rotate=90] at (3.75, 0.0) (w2) {\footnotesize  for};
\node[align=center,minimum height=0.5cm,rotate=90] at (4.00, 0.0) (w2) {\footnotesize  sure};
\node[align=center,minimum height=0.5cm,rotate=90] at (4.25, 0.0) (w2) {\footnotesize  and};
\node[align=center,minimum height=0.5cm,rotate=90] at (4.50, 0.0) (w2) {\footnotesize  if};
\node[align=center,minimum height=0.5cm,rotate=90] at (4.75, 0.0) (w2) {\footnotesize  you};
\node[align=center,minimum height=0.5cm,rotate=90] at (5.00, 0.0) (w2) {\footnotesize  wanted};
\node[align=center,minimum height=0.5cm,rotate=90] at (5.25, 0.0) (w2) {\footnotesize  to};
\node[align=center,minimum height=0.5cm,rotate=90] at (5.50, 0.0) (w2) {\footnotesize  pop};
\node[align=center,minimum height=0.5cm,rotate=90] at (5.75, 0.0) (w2) {\footnotesize  up};
\node[align=center,minimum height=0.5cm,rotate=90] at (6.00, 0.0) (w2) {\footnotesize  into};
\node[align=center,minimum height=0.5cm,rotate=90] at (6.25, 0.0) (w2) {\footnotesize  london};
\node[align=center,minimum height=0.5cm,rotate=90] at (6.50, 0.0) (w2) {\footnotesize  for};
\node[align=center,minimum height=0.5cm,rotate=90] at (6.75, 0.0) (w2) {\footnotesize  an};
\node[align=center,minimum height=0.5cm,rotate=90] at (7.00, 0.0) (w2) {\footnotesize  evening};
\node[align=center,minimum height=0.5cm,rotate=90] at (7.25, 0.0) (w2) {\footnotesize  there's};
\node[align=center,minimum height=0.5cm,rotate=90] at (7.50, 0.0) (w2) {\footnotesize  trains};
\node[align=center,minimum height=0.5cm,rotate=90] at (7.75, 0.0) (w2) {\footnotesize  every};
\node[align=center,minimum height=0.5cm,rotate=90] at (8.00, 0.0) (w2) {\footnotesize  15};
\node[align=center,minimum height=0.5cm,rotate=90] at (8.25, 0.0) (w2) {\footnotesize  minutes};

\node[align=center,minimum width=1.0cm,rotate=90,fill=red!62] at (0.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!36] at (0.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!35] at (0.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!36] at (0.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!18] at (1.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!08] at (1.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!13] at (1.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!03] at (1.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!26] at (2.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!03] at (2.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (2.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!08] at (2.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!03] at (3.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!12] at (3.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (3.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (3.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!03] at (4.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!00] at (4.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (4.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (4.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!05] at (5.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (5.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!10] at (5.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (5.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (6.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!16] at (6.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (6.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!01] at (6.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!06] at (7.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (7.25, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!06] at (7.50, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (7.75, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (8.00, 1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!02] at (8.25, 1.4) (w1) {};

\node[align=center,minimum width=1.0cm,rotate=90,fill=red!47] at (0.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!10] at (0.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!09] at (0.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!29] at (0.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!30] at (1.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!15] at (1.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!35] at (1.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!07] at (1.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!43] at (2.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!07] at (2.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!16] at (2.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!39] at (2.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!18] at (3.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!31] at (3.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!15] at (3.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!06] at (3.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!15] at (4.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!05] at (4.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!10] at (4.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!08] at (4.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!20] at (5.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!07] at (5.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!24] at (5.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!10] at (5.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!10] at (6.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!27] at (6.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!08] at (6.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!08] at (6.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!34] at (7.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!37] at (7.25, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!36] at (7.50, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!31] at (7.75, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!18] at (8.00, -1.4) (w1) {};
\node[align=center,minimum width=1.0cm,rotate=90,fill=red!32] at (8.25, -1.4) (w1) {};

\node[align=center,minimum height=0.5cm,rotate=90] at (-0.30, 1.4) (w1) {\footnotesize  $\ent$};
\node[align=center,minimum height=0.5cm,rotate=90] at (-0.30, -1.4) (w1) {\footnotesize  Our model};

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    at={(0.23\linewidth,-0.27\linewidth)},
    colormap={whiteblue}{color=(white) color=(red)},
    colorbar horizontal,
    point meta min=0.0,
    point meta max=1.0,
    colorbar style={
        width=5cm,
        height=0.25cm,
        xtick={0.0,0.5,1.0},
        axis line style={draw=none},
    }],
    \addplot [draw=none] coordinates {(0.0,0.0)};
\end{axis}

\end{tikzpicture}

==> ent-small.tex <==
\begin{tikzpicture}

\node[align=center,minimum size=0.5cm] at (0.0, 0.0) (wt) {\footnotesize  $\vec{w}_{i}$};
\node[align=center] [above left = 0.2 and 2 of wt] (ht_1) {};
\node[align=center] [above = 1.65 of ht_1] (kj) {};
\node[align=center] [above = 0.5 of kj] (dt_1) {};

% phi
\node[draw,align=center,minimum size=0.5cm] [above left = 1.2 and 0.3 of wt] (phi) {\footnotesize $\phi$};

% GRU
\node[draw,align=center,minimum size=0.5cm] [right = 0.98 of dt_1] (gru) {\footnotesize $\gru$};

%\draw [rounded corners,->,>=stealth] (wt.north) |- node [midway,above,shift={(10mm,-1mm)}] (u2m1_label) {\footnotesize Inner product} ($(ht_1.west) + (0.5,0.0)$);

% k path
\draw [rounded corners,->,>=stealth,name path=k_path] (kj.east) -- node [at start,above,shift={(-0.7,0)},anchor=south west] (kj_label) {\footnotesize key $\vec[j]{k}$} ($(kj.east) + (5,0.0)$);

% d path
\draw [rounded corners,->,>=stealth,name path=d_path] (dt_1.east) -- node [at start,above,shift={(-0.7,0)},anchor=south west] (dt_1_label) {\footnotesize delay $\vec[j]{d}_{i-1}$} (gru.west);

% wt -- phi
\draw [rounded corners,->,>=stealth,name path=w_path] (wt.north) -- ($(wt.north) + (0,0.8)$) -| (phi.south);

% ht_1 -- phi
\draw [rounded corners,->,>=stealth] (ht_1.east) -- ($(ht_1.east) + (0.7,0.0)$) |- ($(phi.west) + (0.0, -0.1)$);

% kj -- phi
\draw [rounded corners,->,>=stealth] (kj.east) -- ($(kj.east) + (0.7,0.0)$) |- ($(phi.west) + (0.0, 0.1)$);

% phi -- gru
\draw [rounded corners,->,>=stealth] (phi.north) -- node [at start,right,shift={(0,-0.2)},anchor=south west,text width=1] (ht_tilde_label) {\footnotesize $\vectilde[j]{h}_i$} (gru.south);

% dt
\draw [rounded corners,->,>=stealth] (gru.east) -- node [at start,above,shift={(0,0)},anchor=south west] (dt_label) {\footnotesize $\vec[j]{d}_{i}$} ($(dt_1.east) + (5.0, 0.0)$);

% sigma
\node[draw,align=center,minimum size=0.5cm] [right = 1.3 of phi] (sigma) {\footnotesize $\sigma$};

% kj * wt
\node[draw,circle,align=center,inner sep=1.5pt] [above = 1.28 of wt] (kjwt) {\tiny $L$};

% wt -- kjwt
\draw [rounded corners,->,>=stealth] (wt.north) -- (kjwt.south);

% kj -- kjwt
\draw [rounded corners,->,>=stealth] (kj.east) -| (kjwt.north);

% kjwt -- sigma
\draw [rounded corners,->,>=stealth] (kjwt.east) -- (sigma.west);

% ht_1 * wt
\node[draw,circle,align=center,inner sep=1.5pt] [below = 0.24 of sigma] (ht_1wt) {\tiny $C$};

% wt -- ht_1wt
\draw [rounded corners,->,>=stealth] (wt.north) |- (ht_1wt.west);

% ht_1 -- ht_1wt
\draw [rounded corners,->,>=stealth] (ht_1.east) -| (ht_1wt.south);

% ht_1wt -- sigma
\draw [rounded corners,->,>=stealth] (ht_1wt.north) -- (sigma.south);

% dt -- sigma
\draw [rounded corners,->,>=stealth] (gru.east) -| (sigma.north);

% g
\node[draw,circle,align=center,inner sep=1.5pt] [right = 0.8 of sigma] (g) {\footnotesize $\odot$};

% sigma -- g
\draw [rounded corners,->,>=stealth] (sigma.east) -- node [at start,below,shift={(-0.1,0.8)},anchor=north west,text width=1] (g_label1) {\footnotesize update} node [at start,below,shift={(-0.1,0.4)},anchor=north west,text width=1] (g_label1) {\footnotesize gate} node [at start,below,shift={(-0.1,0.1)},anchor=north west,text width=1] (g_label1) {\footnotesize $g_i^{j}$} (g.west);

% ht -- g
\draw [rounded corners,->,>=stealth] (phi.north) -- ($(phi.north) + (0,0.8)$) -| (g.north);

% ht
\node[draw,circle,align=center,inner sep=0pt] [right = 4.387 of ht_1] (ht) {\footnotesize $+$};

% h path
\draw [rounded corners,->,>=stealth,name path=h_path] (ht_1.east) -- node [at start,below,shift={(-0.7,0)},anchor=north west] (ht_1_label) {\footnotesize memory $\vec[j]{h}_{i-1}$} (ht.west);

% g -- ht
\draw [rounded corners,->,>=stealth] (g.south) -- (ht.north);

\draw [rounded corners,->,>=stealth] (ht.east) -- node [at start,above,shift={(0.0,0.0)},anchor=south west] (ht_label) {\footnotesize $\vec[j]{h}_i$} ($(ht_1.east) + (5,0)$);

\end{tikzpicture}
